Linear Temporal Logic and Propositional Schemata, Back and Forth (extended version)

This paper relates the well-known Linear Temporal Logic with the logic of propositional schemata introduced by the authors. We prove that LTL is equivalent to a class of schemata in the sense that polynomial-time reductions exist from one logic to the other. Some consequences about complexity are given. We report about first experiments and the consequences about possible improvements in existing implementations are analyzed.

==> ex2is.tex <==
\vspace*{-0.5cm}
\[\xymatrix @R=0.2cm @C=0.9cm {
0\ar@{|-|}[rrrrr]^{\txt{long segment}}&&&&&5\\
0\ar@{|-|}[rr]^{\txt{short segment}}&&2&&&\\
&&&&&\mathrm n=5\ar@{.>}[uu]\\
p_0\ar@{.>}[uu]&p_1\ar@{.>}[uu]&p_2\ar@{.>}[uu]&\neg p_3&\neg p_4&\neg p_5&\dots\\
%\bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \dots\\
%i=0&i=1&i=2&i=3&i=4&i=5&\dots\\
}\]


==> exbigpicture.tex <==
\vspace*{-0.5cm}
\[\xymatrix @C=1.5cm {
(\{p_0,p_1,q_1,p_2,q_3\},2)
\ar@{|=}[d]
\ar[r]^-{\llfloor.\rrfloor%\cup.\raisebox{0.25cm}{\rotatebox{-90}{$\mapsto$}}
}
&
\{p,\mathrm{t<n}\}\to\{p,q,\mathrm{t<n}\}\to\{p\}\to\{q\}\to\dots
\ar@{|=}[d]
\\
\bigwedge_{\mathrm i=0}^{\mathrm n}(p_{\mathrm i}\vee q_{\mathrm i})
\ar[r]^{\lfloor.\rfloor}
&\mathrm {G(t\leq n}\Rightarrow(p\vee q))\wedge\phi_\leq^{\mathrm{t<n}}\wedge\mathrm{Ax_{t=n}}
\\
}\]
%{
%\begin{xy}
%{\scriptsize\xymatrix"m" @R=0.1cm @C=0.1cm {
%\{p,t<\mathrm n\}&\{p,t<\mathrm n\}&\{p,t<\mathrm n\}&\{p,t=\mathrm n\}&\{t>\mathrm n\}&\dots\\
%\bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \dots\\
%0&1&2&3&4&\dots\\
%}}

%\POS+(31,21.8)

%\xymatrix @R=2.2cm @C=5cm {
%([3/\mathrm n],\{p_0,p_1,p_2,p_3\})
%\ar@{|=}[r]
%\ar["m"rr]^{\|.\|}
%&\bigwedge_{\mathrm i=0}^{\mathrm n}p_{\mathrm i}
%\ar[d]^{|.|}
%\\
%&\mathrm {G(t\leq n}\Rightarrow p)
%\ar@{=|}["m"rrrr]
%\\
%}
%\end{xy}
%}


==> exinduction.tex <==
{\scriptsize\xymatrix"m1" @R=0.1cm @C=0.5cm {
&&&&&\\
\bullet\ar `[u] `[u] `[u] [lr]& \\
}}


==> exinduction2.tex <==
{\scriptsize\xymatrix @R=0.1cm @C=0.5cm {
&&&&&\\
\bullet\ar[r]&\ar@{.}[rrr]&&&\ar `[u] `[llllu] `[llllu] [llll]\\
}}


==> exinduction3.tex <==
{\scriptsize\xymatrix @R=0.1cm @C=0.5cm {
&&&&&\\
\bullet\ar[r]&\ar@{.}[rrr]&&&\ar `[u] `[llu] `[llu] [ll]\\
}}


==> expic.tex <==
\vspace*{-0.5cm}
\[\xymatrix @R=0.9cm @C=0.9cm {
0\ar@{|-|}[rrr]^{\txt{initial segment}}&&&3&&\\
\{p,q\}\ar@{.>}[u]\ar[r]&
\{p\}\ar@{.>}[u]\ar[r]&
\{p\}\ar@{.>}[u]\ar[r]&
\{p,q\}\ar@{.>}[u]\ar[r]&
\{q\}\ar[r]&
\{q\}\ar[r]&\dots\\
%\bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \dots\\
%0&1&2&3&4&5&\dots\\
}\]


==> exspec.tex <==
\vspace*{-0.5cm}
\[\xymatrix @C=1.5cm {
(\{p_0,p_1,q_1,p_2,q_3\}, 2)
\ar@{|=}[d]
\ar[r]^-{\llfloor.\rrfloor%\cup.\raisebox{0.25cm}{\rotatebox{-90}{$\mapsto$}}
}
&
\{p,\mathrm{t<n}\}\to\{p,q,\mathrm{t<n}\}\to\{p\}\to\{q\}\to\dots
\ar@{|=}[d]
\\
\bigwedge_{\mathrm i=0}^{\mathrm n}(p_{\mathrm i}\vee q_{\mathrm i})
\ar@{.>}[r]^{\lfloor.\rfloor}
&
\lfloor\bigwedge_{\mathrm i=0}^{\mathrm n}(p_{\mathrm i}\vee q_{\mathrm i})\rfloor
\\
}\]
%{
%\begin{xy}
%{\scriptsize\xymatrix"m" @R=0.1cm @C=0.1cm {
%\{p,t<\mathrm n\}&\{p,t<\mathrm n\}&\{p,t<\mathrm n\}&\{p,t=\mathrm n\}&\{t>\mathrm n\}&\dots\\
%\bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \bullet\ar[r]& \dots\\
%0&1&2&3&4&\dots\\
%}}

%\POS+(31,21.8)

%\xymatrix @R=2.2cm @C=5cm {
%([3/\mathrm n],\{p_0,p_1,p_2,p_3\})
%\ar@{|=}[r]
%\ar["m"rr]^{\|.\|}
%&\bigwedge_{\mathrm i=0}^{\mathrm n}p_{\mathrm i}
%\ar[d]^{|.|}
%\\
%&\mathrm {G(t\leq n}\Rightarrow p)
%\ar@{=|}["m"rrrr]
%\\
%}
%\end{xy}
%}


==> exspec2.tex <==
{
\begin{xy}
{\scriptsize\xymatrix"m" @R=0.1cm @C=0.5cm {
&&&&&\\
\{\}\ar[r]&\{p\}\ar[r]&\{\}\ar[r]&\{p\}\ar[r]&\{\}\ar `[u] `[ll] `/4pt[ull] [ll]\\
}}

\POS+(21.43,0)

\xymatrix @R=1cm @C=5.3cm {
&
(\{\mathrm{pfx}_0,\mathrm{pfx}_1,p_1,p_3\},4)
\ar@{|=}[d]
\ar@{<-}["m"rrrr]_-{
%(.\raisebox{-0.05cm}{\rotatebox{90}{$\twoheadrightarrow$}}_{\mathrm{arith}},
%.\raisebox{-0.05cm}{\rotatebox{90}{$\twoheadrightarrow$}}_{\mathrm{prop}}\cup
%\llceil.\rrceil)
%.\raisebox{-0.05cm}{\rotatebox{90}{$\twoheadrightarrow$}}\cup
\llceil.\rrceil
}
\\
\mathrm G(\mathrm Fp)
\ar@{=|}["m"rr]
\ar@{.>}[r]^{\lceil.\rceil}
&
\lceil\mathrm G(\mathrm Fp)\rceil
\\
}
\end{xy}
}


==> extransitionsystem.tex <==
\xymatrix @R=0.2cm @C=0.2cm {
\{p,q,\neg r\}\\
*++[o][F-]{1}
\ar@/_/[dddd]_a
\ar@/^/[ddrr]^b\\
\\
&\quad&*++[o][F-]{2}
%\ar@(ul,ur)[]^{a,b}
&\{\neg p,q,r\}\\
\\
*++[o][F-]{3} \ar@/_/[uuuu]_b
\ar@/_/[uurr]^a
\\
\{p,\neg q,r\}\\
}


==> exupm.tex <==
{
\begin{xy}
{\scriptsize\xymatrix"m" @R=0.1cm @C=0.5cm {
&&&&&\\
\{\}\ar[r]&\{p\}\ar[r]&\{\}\ar[r]&\{p\}\ar[r]&\{\}\ar `[u] `[ll] `/4pt[ull] [ll]\\
}}
\end{xy}
}

